PaintBench: Deterministic Evaluation of Precise Visual Editing

While current multimodal models are proficient at open-ended visual editing, executing precise single-answer edits remains an important obstacle. To probe this challenge, we introduce PaintBench, a dynamically scalable benchmark targeting 20 fundamental precise visual editing operations across four categories: geometric transformation, structural manipulation, color change, and symbolic reasoning. Procedural generation with configurable complexity enables an effectively infinite, contamination-resistant evaluation suite, and deterministic pixel-level evaluation eliminates reliance on bias-prone judge models. Across 11 image editing models, we find overall low performance, with the current highest-performing industry leader scoring only 17.1% (mIoU). Task decomposition reveals especially challenging operation types (geometric transformation, most structural manipulation, formula-based color change) and model-specific specializations. Fine-grained benchmark diagnostics further show performance degradations induced by scene variations in object count, background complexity, color scheme, and edit-region size. To test generalization of PaintBench scores to applied task performance, we create a procedural, deterministic evaluation for data visualization editing (TinyGrafixBench) and find strong linear correlation with PaintBench scores ($R^2 = 0.91$, $p < 0.001$). Altogether, PaintBench provides a rigorous foundation for measuring and driving progress in precise multimodal visual editing.

==> (inline-0) <==
\begin{tabular}{lllrrrrrrrrrrr}
\toprule
\textbf{Category} & \textbf{Task} & \textbf{Mode} & \textbf{NB-2} & \textbf{GPT-I2} & \textbf{NB-1} & \textbf{Qwen-IE} & \textbf{BAGEL} & \textbf{FLUX.2-D} & \textbf{FLUX.1-Kt} & \textbf{LCat-IE} & \textbf{FLUX.2-Kl} & \textbf{HY-3} & \textbf{IP2P} \\
\midrule
\rowcolor{catgeometrictransformationdark}
\multicolumn{14}{l}{\textbf{\color{white}Geometric Transformation}\strut} \\
\rowcolor{catgeometrictransformationlight!50!white}
\multicolumn{3}{l}{} & \cellcolor[RGB]{255,238,199}6.1 & \cellcolor[RGB]{254,223,154}\textbf{11.1} & \cellcolor[RGB]{255,237,199}6.2 & \cellcolor[RGB]{255,245,224}3.4 & \cellcolor[RGB]{255,248,233}2.4 & \cellcolor[RGB]{255,246,225}3.3 & \cellcolor[RGB]{255,248,233}2.4 & \cellcolor[RGB]{255,249,235}2.2 & \cellcolor[RGB]{255,251,242}1.4 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 \\[-2pt]
\rowcolor{catgeometrictransformationlight!50!white}
\multicolumn{3}{l}{\multirow{-2}{*}{\textit{\quad Category Avg.}}} & \cellcolor[RGB]{255,238,199}{\color{black}\scriptsize $\pm0.7$} & \cellcolor[RGB]{254,223,154}{\color{black}\scriptsize $\pm0.9$} & \cellcolor[RGB]{255,237,199}{\color{black}\scriptsize $\pm0.8$} & \cellcolor[RGB]{255,245,224}{\color{black}\scriptsize $\pm0.5$} & \cellcolor[RGB]{255,248,233}{\color{black}\scriptsize $\pm0.4$} & \cellcolor[RGB]{255,246,225}{\color{black}\scriptsize $\pm0.5$} & \cellcolor[RGB]{255,248,233}{\color{black}\scriptsize $\pm0.3$} & \cellcolor[RGB]{255,249,235}{\color{black}\scriptsize $\pm0.4$} & \cellcolor[RGB]{255,251,242}{\color{black}\scriptsize $\pm0.3$} & \cellcolor[RGB]{255,255,254}{\color{black}\scriptsize $\pm0.1$} & \cellcolor[RGB]{255,255,255}{\color{black}\scriptsize $\pm0.0$} \\
 & \multirow{2}{*}{Translation} & align & \cellcolor[RGB]{254,226,163}10.0 & \cellcolor[RGB]{254,207,102}\textbf{16.7} & \cellcolor[RGB]{254,229,171}9.2 & \cellcolor[RGB]{255,240,209}5.1 & \cellcolor[RGB]{255,243,218}4.0 & \cellcolor[RGB]{255,240,206}5.3 & \cellcolor[RGB]{255,249,236}2.1 & \cellcolor[RGB]{255,244,221}3.7 & \cellcolor[RGB]{255,245,222}3.6 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & amount & \cellcolor[RGB]{254,213,121}14.6 & \cellcolor[RGB]{254,202,91}\textbf{18.3} & \cellcolor[RGB]{254,226,163}10.1 & \cellcolor[RGB]{255,239,205}5.5 & \cellcolor[RGB]{255,246,227}3.1 & \cellcolor[RGB]{255,244,221}3.7 & \cellcolor[RGB]{255,246,225}3.3 & \cellcolor[RGB]{255,243,217}4.2 & \cellcolor[RGB]{255,248,233}2.4 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 \\
 & \multirow{2}{*}{Rotation} & external & \cellcolor[RGB]{254,223,151}11.3 & \cellcolor[RGB]{254,200,90}\textbf{19.1} & \cellcolor[RGB]{254,228,167}9.6 & \cellcolor[RGB]{255,234,187}7.4 & \cellcolor[RGB]{255,239,205}5.5 & \cellcolor[RGB]{255,232,180}8.2 & \cellcolor[RGB]{255,244,220}3.8 & \cellcolor[RGB]{255,243,216}4.3 & \cellcolor[RGB]{255,249,234}2.2 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.1 \\
 &  & local & \cellcolor[RGB]{255,244,220}3.8 & \cellcolor[RGB]{255,234,188}\textbf{7.3} & \cellcolor[RGB]{255,242,213}4.6 & \cellcolor[RGB]{255,245,222}3.6 & \cellcolor[RGB]{255,248,231}2.6 & \cellcolor[RGB]{255,246,227}3.1 & \cellcolor[RGB]{255,249,235}2.2 & \cellcolor[RGB]{255,251,242}1.4 & \cellcolor[RGB]{255,251,241}1.5 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,254}0.1 \\
 & \multirow{2}{*}{Reflection} & external & \cellcolor[RGB]{255,243,216}4.3 & \cellcolor[RGB]{255,230,177}\textbf{8.6} & \cellcolor[RGB]{255,240,206}5.3 & \cellcolor[RGB]{255,246,226}3.2 & \cellcolor[RGB]{255,250,241}1.6 & \cellcolor[RGB]{255,244,220}3.8 & \cellcolor[RGB]{255,245,224}3.4 & \cellcolor[RGB]{255,249,234}2.3 & \cellcolor[RGB]{255,251,242}1.4 & \cellcolor[RGB]{255,255,254}0.2 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & local & \cellcolor[RGB]{255,242,214}4.5 & \cellcolor[RGB]{254,228,168}\textbf{9.5} & \cellcolor[RGB]{255,241,211}4.9 & \cellcolor[RGB]{255,247,230}2.7 & \cellcolor[RGB]{255,249,237}2.0 & \cellcolor[RGB]{255,243,217}4.1 & \cellcolor[RGB]{255,250,237}1.9 & \cellcolor[RGB]{255,247,230}2.7 & \cellcolor[RGB]{255,253,248}0.7 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 \\
 & \multirow{2}{*}{Scaling} & amount & \cellcolor[RGB]{255,244,219}3.9 & \cellcolor[RGB]{254,226,162}\textbf{10.2} & \cellcolor[RGB]{255,241,210}5.0 & \cellcolor[RGB]{255,249,237}2.0 & \cellcolor[RGB]{255,252,246}1.0 & \cellcolor[RGB]{255,252,245}1.1 & \cellcolor[RGB]{255,249,234}2.3 & \cellcolor[RGB]{255,252,246}0.9 & \cellcolor[RGB]{255,253,247}0.9 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & match & \cellcolor[RGB]{255,249,235}2.2 & \cellcolor[RGB]{255,239,205}\textbf{5.4} & \cellcolor[RGB]{255,243,217}4.2 & \cellcolor[RGB]{255,250,239}1.8 & \cellcolor[RGB]{255,252,245}1.1 & \cellcolor[RGB]{255,253,250}0.6 & \cellcolor[RGB]{255,251,243}1.3 & \cellcolor[RGB]{255,254,251}0.4 & \cellcolor[RGB]{255,253,249}0.7 & \cellcolor[RGB]{255,254,252}0.3 & \cellcolor[RGB]{255,255,255}0.0 \\
 & Shearing & --- & \cellcolor[RGB]{255,246,227}3.1 & \cellcolor[RGB]{255,233,183}\textbf{7.8} & \cellcolor[RGB]{255,242,215}4.4 & \cellcolor[RGB]{255,251,243}1.4 & \cellcolor[RGB]{255,251,242}1.4 & \cellcolor[RGB]{255,250,240}1.6 & \cellcolor[RGB]{255,250,239}1.8 & \cellcolor[RGB]{255,252,244}1.2 & \cellcolor[RGB]{255,254,250}0.5 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 \\
\rowcolor{catstructuralmanipulationdark}
\multicolumn{14}{l}{\textbf{\color{white}Structural Manipulation}\strut} \\
\rowcolor{catstructuralmanipulationlight!50!white}
\multicolumn{3}{l}{} & \cellcolor[RGB]{254,187,83}22.7 & \cellcolor[RGB]{254,181,80}\textbf{24.5} & \cellcolor[RGB]{254,215,127}14.0 & \cellcolor[RGB]{254,226,161}10.3 & \cellcolor[RGB]{254,226,164}10.0 & \cellcolor[RGB]{255,231,180}8.2 & \cellcolor[RGB]{255,232,182}7.9 & \cellcolor[RGB]{255,235,190}7.1 & \cellcolor[RGB]{255,235,189}7.2 & \cellcolor[RGB]{255,253,247}0.8 & \cellcolor[RGB]{255,252,247}0.9 \\[-2pt]
\rowcolor{catstructuralmanipulationlight!50!white}
\multicolumn{3}{l}{\multirow{-2}{*}{\textit{\quad Category Avg.}}} & \cellcolor[RGB]{254,187,83}{\color{black}\scriptsize $\pm1.7$} & \cellcolor[RGB]{254,181,80}{\color{black}\scriptsize $\pm1.5$} & \cellcolor[RGB]{254,215,127}{\color{black}\scriptsize $\pm1.5$} & \cellcolor[RGB]{254,226,161}{\color{black}\scriptsize $\pm1.3$} & \cellcolor[RGB]{254,226,164}{\color{black}\scriptsize $\pm1.4$} & \cellcolor[RGB]{255,231,180}{\color{black}\scriptsize $\pm1.1$} & \cellcolor[RGB]{255,232,182}{\color{black}\scriptsize $\pm1.1$} & \cellcolor[RGB]{255,235,190}{\color{black}\scriptsize $\pm1.2$} & \cellcolor[RGB]{255,235,189}{\color{black}\scriptsize $\pm1.0$} & \cellcolor[RGB]{255,253,247}{\color{black}\scriptsize $\pm0.3$} & \cellcolor[RGB]{255,252,247}{\color{black}\scriptsize $\pm0.4$} \\
 & \multirow{3}{*}{Construction} & circle & \cellcolor[RGB]{254,201,91}18.7 & \cellcolor[RGB]{254,192,86}\textbf{21.3} & \cellcolor[RGB]{255,232,180}8.2 & \cellcolor[RGB]{255,234,189}7.3 & \cellcolor[RGB]{255,249,237}2.0 & \cellcolor[RGB]{255,247,228}2.9 & \cellcolor[RGB]{255,231,177}8.6 & \cellcolor[RGB]{255,245,224}3.4 & \cellcolor[RGB]{255,243,215}4.3 & \cellcolor[RGB]{255,252,246}1.0 & \cellcolor[RGB]{255,248,232}2.5 \\
 &  & line & \cellcolor[RGB]{255,249,235}\textbf{2.2} & \cellcolor[RGB]{255,251,241}1.5 & \cellcolor[RGB]{255,254,253}0.3 & \cellcolor[RGB]{255,254,252}0.4 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & polygon & \cellcolor[RGB]{254,175,77}\textbf{26.2} & \cellcolor[RGB]{254,196,88}20.1 & \cellcolor[RGB]{255,238,201}5.9 & \cellcolor[RGB]{255,231,178}8.4 & \cellcolor[RGB]{255,253,247}0.9 & \cellcolor[RGB]{255,234,189}7.2 & \cellcolor[RGB]{255,235,190}7.1 & \cellcolor[RGB]{255,245,223}3.5 & \cellcolor[RGB]{255,241,209}5.0 & \cellcolor[RGB]{255,253,247}0.8 & \cellcolor[RGB]{255,252,245}1.1 \\
 & \multirow{2}{*}{Removal} & attribute & \cellcolor[RGB]{217,61,48}{\color{white}46.2} & \cellcolor[RGB]{189,0,38}{\color{white}\textbf{54.0}} & \cellcolor[RGB]{235,102,54}{\color{white}41.0} & \cellcolor[RGB]{237,105,54}{\color{white}40.7} & \cellcolor[RGB]{253,159,69}30.9 & \cellcolor[RGB]{253,168,74}28.4 & \cellcolor[RGB]{253,165,72}29.1 & \cellcolor[RGB]{254,199,90}19.1 & \cellcolor[RGB]{254,174,77}26.5 & \cellcolor[RGB]{255,248,233}2.4 & \cellcolor[RGB]{255,249,236}2.1 \\
 &  & location & \cellcolor[RGB]{219,67,48}{\color{white}45.5} & \cellcolor[RGB]{213,53,46}{\color{white}\textbf{47.3}} & \cellcolor[RGB]{253,144,62}35.3 & \cellcolor[RGB]{254,187,83}22.8 & \cellcolor[RGB]{254,183,81}24.0 & \cellcolor[RGB]{254,215,128}13.9 & \cellcolor[RGB]{254,200,90}19.1 & \cellcolor[RGB]{254,202,91}18.3 & \cellcolor[RGB]{254,201,90}18.7 & \cellcolor[RGB]{255,249,235}2.2 & \cellcolor[RGB]{255,243,216}4.2 \\
 & Copying & --- & \cellcolor[RGB]{254,215,127}\textbf{14.0} & \cellcolor[RGB]{254,215,128}13.9 & \cellcolor[RGB]{254,218,138}12.8 & \cellcolor[RGB]{255,238,200}6.0 & \cellcolor[RGB]{255,241,210}4.9 & \cellcolor[RGB]{255,251,242}1.4 & \cellcolor[RGB]{255,253,247}0.8 & \cellcolor[RGB]{255,246,226}3.2 & \cellcolor[RGB]{255,242,213}4.5 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 \\
 & Border & --- & \cellcolor[RGB]{254,200,90}\textbf{18.9} & \cellcolor[RGB]{254,211,115}15.2 & \cellcolor[RGB]{255,242,213}4.6 & \cellcolor[RGB]{255,253,250}0.6 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,254,252}0.4 & \cellcolor[RGB]{255,254,253}0.3 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,254}0.1 \\
 & \multirow{2}{*}{Cropping} & straight & \cellcolor[RGB]{254,178,79}25.5 & \cellcolor[RGB]{253,160,69}\textbf{30.7} & \cellcolor[RGB]{255,230,176}8.6 & \cellcolor[RGB]{255,235,190}7.1 & \cellcolor[RGB]{254,203,91}18.1 & \cellcolor[RGB]{254,210,110}15.8 & \cellcolor[RGB]{254,223,151}11.3 & \cellcolor[RGB]{254,229,171}9.2 & \cellcolor[RGB]{255,249,234}2.2 & \cellcolor[RGB]{255,252,246}1.0 & \cellcolor[RGB]{255,255,254}0.2 \\
 &  & tilted & \cellcolor[RGB]{254,219,139}12.7 & \cellcolor[RGB]{254,175,77}\textbf{26.3} & \cellcolor[RGB]{254,226,161}10.3 & \cellcolor[RGB]{255,231,177}8.5 & \cellcolor[RGB]{254,212,119}14.8 & \cellcolor[RGB]{254,216,130}13.6 & \cellcolor[RGB]{255,234,189}7.2 & \cellcolor[RGB]{254,219,140}12.6 & \cellcolor[RGB]{255,231,177}8.5 & \cellcolor[RGB]{255,251,244}1.2 & \cellcolor[RGB]{255,255,255}0.0 \\
\rowcolor{catcolorchangedark}
\multicolumn{14}{l}{\textbf{\color{white}Color Change}\strut} \\
\rowcolor{catcolorchangelight!50!white}
\multicolumn{3}{l}{} & \cellcolor[RGB]{254,206,98}\textbf{17.2} & \cellcolor[RGB]{254,215,128}13.8 & \cellcolor[RGB]{255,237,197}6.4 & \cellcolor[RGB]{255,239,205}5.4 & \cellcolor[RGB]{255,247,231}2.6 & \cellcolor[RGB]{255,247,230}2.7 & \cellcolor[RGB]{255,250,240}1.6 & \cellcolor[RGB]{255,250,239}1.8 & \cellcolor[RGB]{255,248,233}2.4 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,254,253}0.2 \\[-2pt]
\rowcolor{catcolorchangelight!50!white}
\multicolumn{3}{l}{\multirow{-2}{*}{\textit{\quad Category Avg.}}} & \cellcolor[RGB]{254,206,98}{\color{black}\scriptsize $\pm1.6$} & \cellcolor[RGB]{254,215,128}{\color{black}\scriptsize $\pm1.5$} & \cellcolor[RGB]{255,237,197}{\color{black}\scriptsize $\pm1.2$} & \cellcolor[RGB]{255,239,205}{\color{black}\scriptsize $\pm1.1$} & \cellcolor[RGB]{255,247,231}{\color{black}\scriptsize $\pm0.8$} & \cellcolor[RGB]{255,247,230}{\color{black}\scriptsize $\pm0.8$} & \cellcolor[RGB]{255,250,240}{\color{black}\scriptsize $\pm0.5$} & \cellcolor[RGB]{255,250,239}{\color{black}\scriptsize $\pm0.6$} & \cellcolor[RGB]{255,248,233}{\color{black}\scriptsize $\pm0.7$} & \cellcolor[RGB]{255,254,253}{\color{black}\scriptsize $\pm0.1$} & \cellcolor[RGB]{255,254,253}{\color{black}\scriptsize $\pm0.1$} \\
 & \multirow{2}{*}{Recolor} & color code & \cellcolor[RGB]{253,148,63}\textbf{34.2} & \cellcolor[RGB]{253,161,70}30.3 & \cellcolor[RGB]{254,226,162}10.1 & \cellcolor[RGB]{254,216,131}13.6 & \cellcolor[RGB]{255,231,178}8.4 & \cellcolor[RGB]{255,230,175}8.8 & \cellcolor[RGB]{255,243,218}4.1 & \cellcolor[RGB]{255,244,221}3.7 & \cellcolor[RGB]{255,231,178}8.4 & \cellcolor[RGB]{255,253,250}0.6 & \cellcolor[RGB]{255,254,252}0.4 \\
 &  & dropper & \cellcolor[RGB]{254,174,77}26.6 & \cellcolor[RGB]{253,170,75}\textbf{27.6} & \cellcolor[RGB]{255,239,204}5.5 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{254,228,170}9.3 & \cellcolor[RGB]{255,252,245}1.1 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,253,249}0.7 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,254,253}0.2 \\
 & \multirow{2}{*}{Flood Fill} & background & \cellcolor[RGB]{253,153,66}\textbf{32.6} & \cellcolor[RGB]{253,158,68}31.3 & \cellcolor[RGB]{254,214,125}14.2 & \cellcolor[RGB]{254,193,86}21.2 & \cellcolor[RGB]{255,251,243}1.3 & \cellcolor[RGB]{255,237,198}6.3 & \cellcolor[RGB]{255,245,222}3.6 & \cellcolor[RGB]{255,236,196}6.5 & \cellcolor[RGB]{255,244,219}3.9 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,255,254}0.1 \\
 &  & foreground & \cellcolor[RGB]{254,206,98}17.1 & \cellcolor[RGB]{254,187,83}\textbf{22.9} & \cellcolor[RGB]{255,231,180}8.2 & \cellcolor[RGB]{254,222,150}11.5 & \cellcolor[RGB]{255,245,224}3.4 & \cellcolor[RGB]{255,245,222}3.6 & \cellcolor[RGB]{255,250,240}1.6 & \cellcolor[RGB]{255,246,228}3.0 & \cellcolor[RGB]{255,244,221}3.7 & \cellcolor[RGB]{255,254,251}0.4 & \cellcolor[RGB]{255,254,252}0.3 \\
 & Blending & --- & \cellcolor[RGB]{255,240,206}5.3 & \cellcolor[RGB]{255,237,197}\textbf{6.4} & \cellcolor[RGB]{255,248,232}2.6 & \cellcolor[RGB]{255,252,244}1.2 & \cellcolor[RGB]{255,252,245}1.1 & \cellcolor[RGB]{255,253,248}0.7 & \cellcolor[RGB]{255,250,240}1.7 & \cellcolor[RGB]{255,252,247}0.9 & \cellcolor[RGB]{255,252,244}1.2 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,254}0.1 \\
 & \multirow{2}{*}{Gradient} & background & \cellcolor[RGB]{254,178,79}\textbf{25.3} & \cellcolor[RGB]{255,249,235}2.2 & \cellcolor[RGB]{255,239,203}5.7 & \cellcolor[RGB]{255,251,243}1.3 & \cellcolor[RGB]{255,254,251}0.5 & \cellcolor[RGB]{255,251,243}1.3 & \cellcolor[RGB]{255,253,247}0.9 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,249,236}2.1 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,255,254}0.1 \\
 &  & foreground & \cellcolor[RGB]{255,253,249}\textbf{0.7} & \cellcolor[RGB]{255,253,249}\textbf{0.7} & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 \\
 & \multirow{3}{*}{Point Operations} & brightness & \cellcolor[RGB]{254,223,154}\textbf{11.1} & \cellcolor[RGB]{255,244,221}3.7 & \cellcolor[RGB]{255,251,243}1.3 & \cellcolor[RGB]{255,254,252}0.3 & \cellcolor[RGB]{255,253,249}0.7 & \cellcolor[RGB]{255,249,236}2.0 & \cellcolor[RGB]{255,253,249}0.7 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,250,240}1.6 & \cellcolor[RGB]{255,254,250}0.5 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & grayscale & \cellcolor[RGB]{254,226,161}10.3 & \cellcolor[RGB]{255,239,204}5.6 & \cellcolor[RGB]{254,220,144}\textbf{12.1} & \cellcolor[RGB]{255,242,214}4.5 & \cellcolor[RGB]{255,252,244}1.2 & \cellcolor[RGB]{255,247,228}2.9 & \cellcolor[RGB]{255,250,239}1.7 & \cellcolor[RGB]{255,248,233}2.4 & \cellcolor[RGB]{255,245,224}3.4 & \cellcolor[RGB]{255,254,252}0.3 & \cellcolor[RGB]{255,250,239}1.7 \\
 &  & invert & \cellcolor[RGB]{254,210,112}\textbf{15.6} & \cellcolor[RGB]{255,235,191}6.9 & \cellcolor[RGB]{255,230,175}8.7 & \cellcolor[RGB]{255,250,240}1.7 & \cellcolor[RGB]{255,255,253}0.2 & \cellcolor[RGB]{255,251,243}1.4 & \cellcolor[RGB]{255,253,248}0.8 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,255,255}0.0 \\
\rowcolor{catsymbolicreasoningdark}
\multicolumn{14}{l}{\textbf{\color{white}Symbolic Reasoning}\strut} \\
\rowcolor{catsymbolicreasoninglight!50!white}
\multicolumn{3}{l}{} & \cellcolor[RGB]{254,188,84}\textbf{22.6} & \cellcolor[RGB]{254,209,109}15.9 & \cellcolor[RGB]{254,203,92}18.0 & \cellcolor[RGB]{255,233,185}7.7 & \cellcolor[RGB]{255,241,209}5.1 & \cellcolor[RGB]{255,243,217}4.1 & \cellcolor[RGB]{255,245,222}3.6 & \cellcolor[RGB]{255,245,223}3.5 & \cellcolor[RGB]{255,246,226}3.2 & \cellcolor[RGB]{255,254,252}0.3 & \cellcolor[RGB]{255,255,254}0.1 \\[-2pt]
\rowcolor{catsymbolicreasoninglight!50!white}
\multicolumn{3}{l}{\multirow{-2}{*}{\textit{\quad Category Avg.}}} & \cellcolor[RGB]{254,188,84}{\color{black}\scriptsize $\pm1.6$} & \cellcolor[RGB]{254,209,109}{\color{black}\scriptsize $\pm1.4$} & \cellcolor[RGB]{254,203,92}{\color{black}\scriptsize $\pm1.4$} & \cellcolor[RGB]{255,233,185}{\color{black}\scriptsize $\pm1.1$} & \cellcolor[RGB]{255,241,209}{\color{black}\scriptsize $\pm0.9$} & \cellcolor[RGB]{255,243,217}{\color{black}\scriptsize $\pm0.6$} & \cellcolor[RGB]{255,245,222}{\color{black}\scriptsize $\pm0.6$} & \cellcolor[RGB]{255,245,223}{\color{black}\scriptsize $\pm0.6$} & \cellcolor[RGB]{255,246,226}{\color{black}\scriptsize $\pm0.5$} & \cellcolor[RGB]{255,254,252}{\color{black}\scriptsize $\pm0.1$} & \cellcolor[RGB]{255,255,254}{\color{black}\scriptsize $\pm0.1$} \\
 & Comparison & --- & \cellcolor[RGB]{254,209,108}\textbf{16.1} & \cellcolor[RGB]{254,224,157}10.7 & \cellcolor[RGB]{254,214,124}14.3 & \cellcolor[RGB]{254,218,137}12.9 & \cellcolor[RGB]{255,243,217}4.2 & \cellcolor[RGB]{255,237,198}6.2 & \cellcolor[RGB]{255,238,200}6.0 & \cellcolor[RGB]{255,233,186}7.5 & \cellcolor[RGB]{255,231,180}8.2 & \cellcolor[RGB]{255,254,251}0.4 & \cellcolor[RGB]{255,254,251}0.5 \\
 & Ordering & --- & \cellcolor[RGB]{254,196,88}20.0 & \cellcolor[RGB]{254,193,86}\textbf{21.0} & \cellcolor[RGB]{254,202,91}18.2 & \cellcolor[RGB]{255,232,182}8.0 & \cellcolor[RGB]{255,241,209}5.1 & \cellcolor[RGB]{255,237,198}6.2 & \cellcolor[RGB]{255,244,220}3.9 & \cellcolor[RGB]{255,242,214}4.5 & \cellcolor[RGB]{255,250,239}1.8 & \cellcolor[RGB]{255,254,253}0.2 & \cellcolor[RGB]{255,255,254}0.1 \\
 & \multirow{2}{*}{Pattern} & circular & \cellcolor[RGB]{254,206,98}\textbf{17.1} & \cellcolor[RGB]{254,213,120}14.7 & \cellcolor[RGB]{254,224,157}10.7 & \cellcolor[RGB]{254,221,147}11.8 & \cellcolor[RGB]{255,243,218}4.0 & \cellcolor[RGB]{255,239,202}5.8 & \cellcolor[RGB]{255,246,227}3.0 & \cellcolor[RGB]{255,251,243}1.3 & \cellcolor[RGB]{255,244,219}3.9 & \cellcolor[RGB]{255,253,250}0.6 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & grid & \cellcolor[RGB]{254,227,166}9.7 & \cellcolor[RGB]{254,219,140}\textbf{12.6} & \cellcolor[RGB]{255,236,195}6.6 & \cellcolor[RGB]{255,243,216}4.3 & \cellcolor[RGB]{255,241,211}4.8 & \cellcolor[RGB]{255,241,210}5.0 & \cellcolor[RGB]{255,251,241}1.5 & \cellcolor[RGB]{255,254,251}0.4 & \cellcolor[RGB]{255,248,232}2.5 & \cellcolor[RGB]{255,254,253}0.3 & \cellcolor[RGB]{255,255,255}0.0 \\
 & \multirow{2}{*}{Counting} & color & \cellcolor[RGB]{254,214,125}\textbf{14.2} & \cellcolor[RGB]{254,219,140}12.6 & \cellcolor[RGB]{254,218,137}12.9 & \cellcolor[RGB]{255,235,193}6.8 & \cellcolor[RGB]{255,243,218}4.1 & \cellcolor[RGB]{255,251,242}1.4 & \cellcolor[RGB]{255,252,244}1.2 & \cellcolor[RGB]{255,250,239}1.8 & \cellcolor[RGB]{255,250,240}1.6 & \cellcolor[RGB]{255,255,254}0.2 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & shape & \cellcolor[RGB]{254,202,91}\textbf{18.4} & \cellcolor[RGB]{254,206,98}17.2 & \cellcolor[RGB]{254,207,102}16.7 & \cellcolor[RGB]{254,226,163}10.0 & \cellcolor[RGB]{255,235,191}7.0 & \cellcolor[RGB]{255,250,238}1.9 & \cellcolor[RGB]{255,247,230}2.7 & \cellcolor[RGB]{255,248,232}2.6 & \cellcolor[RGB]{255,247,228}3.0 & \cellcolor[RGB]{255,254,251}0.4 & \cellcolor[RGB]{255,255,255}0.0 \\
 & Legend & --- & \cellcolor[RGB]{214,54,46}{\color{white}\textbf{47.1}} & \cellcolor[RGB]{254,199,89}19.4 & \cellcolor[RGB]{253,148,63}34.2 & \cellcolor[RGB]{255,252,245}1.1 & \cellcolor[RGB]{255,238,200}6.1 & \cellcolor[RGB]{255,252,245}1.1 & \cellcolor[RGB]{255,244,219}3.9 & \cellcolor[RGB]{255,248,233}2.4 & \cellcolor[RGB]{255,254,252}0.3 & \cellcolor[RGB]{255,255,254}0.1 & \cellcolor[RGB]{255,255,255}0.0 \\
\midrule
\rowcolor{benchbg}
\multicolumn{3}{l}{} & \cellcolor[RGB]{254,206,98}\textbf{17.1} & \cellcolor[RGB]{254,208,105}16.3 & \cellcolor[RGB]{254,223,153}11.1 & \cellcolor[RGB]{255,236,194}6.7 & \cellcolor[RGB]{255,241,209}5.0 & \cellcolor[RGB]{255,242,213}4.6 & \cellcolor[RGB]{255,244,219}3.9 & \cellcolor[RGB]{255,245,222}3.6 & \cellcolor[RGB]{255,245,223}3.5 & \cellcolor[RGB]{255,254,252}0.4 & \cellcolor[RGB]{255,254,252}0.3 \\[-2pt]
\rowcolor{benchbg}
\multicolumn{3}{l}{\multirow{-2}{*}{\textbf{Benchmark Avg.}}} & \cellcolor[RGB]{254,206,98}{\color{black}\scriptsize $\pm0.7$} & \cellcolor[RGB]{254,208,105}{\color{black}\scriptsize $\pm0.7$} & \cellcolor[RGB]{254,223,153}{\color{black}\scriptsize $\pm0.6$} & \cellcolor[RGB]{255,236,194}{\color{black}\scriptsize $\pm0.5$} & \cellcolor[RGB]{255,241,209}{\color{black}\scriptsize $\pm0.5$} & \cellcolor[RGB]{255,242,213}{\color{black}\scriptsize $\pm0.4$} & \cellcolor[RGB]{255,244,219}{\color{black}\scriptsize $\pm0.3$} & \cellcolor[RGB]{255,245,222}{\color{black}\scriptsize $\pm0.4$} & \cellcolor[RGB]{255,245,223}{\color{black}\scriptsize $\pm0.3$} & \cellcolor[RGB]{255,254,252}{\color{black}\scriptsize $\pm0.1$} & \cellcolor[RGB]{255,254,252}{\color{black}\scriptsize $\pm0.1$} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrrrr}
\toprule
\textbf{Category} & \textbf{Task} & \textbf{Mode} & \textbf{NB-2} & \textbf{GPT-I2} & \textbf{NB-1} & \textbf{Qwen-IE} & \textbf{BAGEL} & \textbf{FLUX.2-D} & \textbf{FLUX.1-Kt} & \textbf{LCat-IE} & \textbf{FLUX.2-Kl} & \textbf{HY-3} & \textbf{IP2P} \\
\midrule
\rowcolor{catgeometrictransformationdark}
\multicolumn{14}{l}{\textbf{\color{white}Geometric Transformation}\strut} \\
\rowcolor{catgeometrictransformationlight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{254,199,89}35.9 & \cellcolor[RGB]{254,196,88}\textbf{37.4} & \cellcolor[RGB]{254,219,139}23.5 & \cellcolor[RGB]{254,222,148}21.6 & \cellcolor[RGB]{254,228,169}17.3 & \cellcolor[RGB]{255,230,175}16.3 & \cellcolor[RGB]{254,225,160}19.2 & \cellcolor[RGB]{254,222,150}21.2 & \cellcolor[RGB]{255,235,192}12.7 & \cellcolor[RGB]{255,250,240}3.0 & \cellcolor[RGB]{255,251,243}2.4 \\
 & \multirow{2}{*}{Translation} & align & \cellcolor[RGB]{254,188,84}\textbf{41.7} & \cellcolor[RGB]{254,190,85}40.8 & \cellcolor[RGB]{254,221,147}21.9 & \cellcolor[RGB]{254,217,133}24.7 & \cellcolor[RGB]{254,226,162}18.9 & \cellcolor[RGB]{254,229,171}17.0 & \cellcolor[RGB]{255,232,183}14.6 & \cellcolor[RGB]{254,222,149}21.4 & \cellcolor[RGB]{255,231,178}15.6 & \cellcolor[RGB]{255,252,245}2.0 & \cellcolor[RGB]{255,254,252}0.6 \\
 &  & amount & \cellcolor[RGB]{254,185,82}\textbf{43.4} & \cellcolor[RGB]{254,189,84}41.1 & \cellcolor[RGB]{254,225,158}19.6 & \cellcolor[RGB]{254,223,152}20.9 & \cellcolor[RGB]{255,241,210}9.1 & \cellcolor[RGB]{255,242,213}8.5 & \cellcolor[RGB]{255,234,189}13.4 & \cellcolor[RGB]{254,224,157}19.8 & \cellcolor[RGB]{255,238,202}10.7 & \cellcolor[RGB]{255,252,244}2.2 & \cellcolor[RGB]{255,254,253}0.5 \\
 & \multirow{2}{*}{Rotation} & external & \cellcolor[RGB]{253,158,68}\textbf{58.0} & \cellcolor[RGB]{253,166,73}53.3 & \cellcolor[RGB]{254,210,110}29.3 & \cellcolor[RGB]{254,203,92}33.3 & \cellcolor[RGB]{254,200,90}35.1 & \cellcolor[RGB]{254,209,107}29.9 & \cellcolor[RGB]{254,221,146}22.1 & \cellcolor[RGB]{254,205,97}32.1 & \cellcolor[RGB]{255,231,178}15.5 & \cellcolor[RGB]{255,254,251}0.8 & \cellcolor[RGB]{255,253,248}1.4 \\
 &  & local & \cellcolor[RGB]{254,201,91}\textbf{34.4} & \cellcolor[RGB]{254,202,91}34.1 & \cellcolor[RGB]{254,216,129}25.4 & \cellcolor[RGB]{254,213,122}26.9 & \cellcolor[RGB]{254,207,100}31.4 & \cellcolor[RGB]{254,218,136}24.1 & \cellcolor[RGB]{254,218,137}23.9 & \cellcolor[RGB]{254,223,153}20.7 & \cellcolor[RGB]{254,223,151}21.0 & \cellcolor[RGB]{255,247,229}5.3 & \cellcolor[RGB]{255,244,220}7.1 \\
 & \multirow{2}{*}{Reflection} & external & \cellcolor[RGB]{254,225,158}19.7 & \cellcolor[RGB]{254,209,106}\textbf{30.1} & \cellcolor[RGB]{254,226,163}18.6 & \cellcolor[RGB]{254,226,161}19.1 & \cellcolor[RGB]{255,232,182}14.7 & \cellcolor[RGB]{254,227,166}18.0 & \cellcolor[RGB]{254,226,162}18.8 & \cellcolor[RGB]{254,225,158}19.7 & \cellcolor[RGB]{255,231,179}15.3 & \cellcolor[RGB]{255,252,247}1.7 & \cellcolor[RGB]{255,253,249}1.2 \\
 &  & local & \cellcolor[RGB]{254,220,143}22.7 & \cellcolor[RGB]{254,208,104}\textbf{30.5} & \cellcolor[RGB]{254,223,154}20.5 & \cellcolor[RGB]{254,224,157}19.8 & \cellcolor[RGB]{255,232,182}14.8 & \cellcolor[RGB]{254,228,170}17.2 & \cellcolor[RGB]{255,231,179}15.3 & \cellcolor[RGB]{254,222,149}21.4 & \cellcolor[RGB]{255,238,200}11.1 & \cellcolor[RGB]{255,250,238}3.5 & \cellcolor[RGB]{255,251,242}2.7 \\
 & \multirow{2}{*}{Scaling} & amount & \cellcolor[RGB]{254,194,87}38.3 & \cellcolor[RGB]{254,183,81}\textbf{44.4} & \cellcolor[RGB]{254,214,125}26.2 & \cellcolor[RGB]{254,227,166}18.0 & \cellcolor[RGB]{255,244,219}7.3 & \cellcolor[RGB]{255,237,197}11.8 & \cellcolor[RGB]{254,220,144}22.5 & \cellcolor[RGB]{254,225,158}19.7 & \cellcolor[RGB]{255,240,209}9.4 & \cellcolor[RGB]{255,250,240}3.0 & \cellcolor[RGB]{255,249,236}3.8 \\
 &  & match & \cellcolor[RGB]{254,206,97}\textbf{32.0} & \cellcolor[RGB]{254,208,106}30.2 & \cellcolor[RGB]{254,218,136}24.1 & \cellcolor[RGB]{254,227,166}18.0 & \cellcolor[RGB]{255,243,217}7.6 & \cellcolor[RGB]{255,239,204}10.3 & \cellcolor[RGB]{254,221,145}22.2 & \cellcolor[RGB]{254,229,172}16.8 & \cellcolor[RGB]{255,242,214}8.3 & \cellcolor[RGB]{255,247,231}4.9 & \cellcolor[RGB]{255,250,239}3.3 \\
 & Shearing & --- & \cellcolor[RGB]{254,202,91}34.3 & \cellcolor[RGB]{254,201,90}\textbf{34.9} & \cellcolor[RGB]{254,217,132}24.8 & \cellcolor[RGB]{254,227,167}17.8 & \cellcolor[RGB]{254,228,170}17.3 & \cellcolor[RGB]{255,235,192}12.8 & \cellcolor[RGB]{254,225,159}19.5 & \cellcolor[RGB]{254,223,154}20.5 & \cellcolor[RGB]{255,239,205}10.1 & \cellcolor[RGB]{255,250,239}3.2 & \cellcolor[RGB]{255,253,247}1.6 \\
\rowcolor{catstructuralmanipulationdark}
\multicolumn{14}{l}{\textbf{\color{white}Structural Manipulation}\strut} \\
\rowcolor{catstructuralmanipulationlight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{254,174,77}48.9 & \cellcolor[RGB]{254,174,77}\textbf{49.0} & \cellcolor[RGB]{254,215,126}26.1 & \cellcolor[RGB]{254,222,149}21.5 & \cellcolor[RGB]{254,226,163}18.5 & \cellcolor[RGB]{254,227,166}18.0 & \cellcolor[RGB]{254,229,171}17.0 & \cellcolor[RGB]{254,228,169}17.4 & \cellcolor[RGB]{254,228,168}17.5 & \cellcolor[RGB]{255,248,231}4.8 & \cellcolor[RGB]{255,250,239}3.3 \\
 & \multirow{3}{*}{Construction} & circle & \cellcolor[RGB]{254,200,90}35.2 & \cellcolor[RGB]{254,192,86}\textbf{39.4} & \cellcolor[RGB]{255,234,188}13.6 & \cellcolor[RGB]{255,237,198}11.5 & \cellcolor[RGB]{255,249,235}4.1 & \cellcolor[RGB]{255,248,234}4.2 & \cellcolor[RGB]{255,232,180}15.1 & \cellcolor[RGB]{255,247,228}5.4 & \cellcolor[RGB]{255,242,214}8.2 & \cellcolor[RGB]{255,247,231}4.9 & \cellcolor[RGB]{255,248,233}4.4 \\
 &  & line & \cellcolor[RGB]{255,243,215}\textbf{8.0} & \cellcolor[RGB]{255,247,229}5.3 & \cellcolor[RGB]{255,254,250}0.9 & \cellcolor[RGB]{255,249,236}3.9 & \cellcolor[RGB]{255,255,254}0.3 & \cellcolor[RGB]{255,251,241}2.8 & \cellcolor[RGB]{255,253,250}1.1 & \cellcolor[RGB]{255,252,246}1.8 & \cellcolor[RGB]{255,252,247}1.6 & \cellcolor[RGB]{255,251,242}2.5 & \cellcolor[RGB]{255,250,238}3.5 \\
 &  & polygon & \cellcolor[RGB]{253,169,74}\textbf{52.0} & \cellcolor[RGB]{254,191,85}40.1 & \cellcolor[RGB]{255,238,202}10.7 & \cellcolor[RGB]{255,230,176}16.1 & \cellcolor[RGB]{255,253,250}1.1 & \cellcolor[RGB]{254,227,166}18.0 & \cellcolor[RGB]{254,219,141}23.1 & \cellcolor[RGB]{255,239,203}10.5 & \cellcolor[RGB]{255,237,198}11.6 & \cellcolor[RGB]{255,248,232}4.6 & \cellcolor[RGB]{255,247,229}5.2 \\
 & \multirow{2}{*}{Removal} & attribute & \cellcolor[RGB]{230,91,52}{\color{white}\textbf{78.6}} & \cellcolor[RGB]{234,100,54}{\color{white}76.6} & \cellcolor[RGB]{253,144,62}65.2 & \cellcolor[RGB]{241,114,56}{\color{white}73.2} & \cellcolor[RGB]{253,164,72}54.5 & \cellcolor[RGB]{253,157,68}58.2 & \cellcolor[RGB]{253,149,64}62.6 & \cellcolor[RGB]{254,207,100}31.3 & \cellcolor[RGB]{253,152,66}61.1 & \cellcolor[RGB]{255,246,228}5.6 & \cellcolor[RGB]{255,245,224}6.2 \\
 &  & location & \cellcolor[RGB]{235,102,54}{\color{white}\textbf{76.1}} & \cellcolor[RGB]{240,112,55}{\color{white}73.9} & \cellcolor[RGB]{253,156,68}58.7 & \cellcolor[RGB]{254,173,76}49.6 & \cellcolor[RGB]{254,186,83}42.7 & \cellcolor[RGB]{254,204,92}33.1 & \cellcolor[RGB]{254,187,83}42.4 & \cellcolor[RGB]{254,198,89}36.4 & \cellcolor[RGB]{254,199,90}35.5 & \cellcolor[RGB]{255,245,223}6.5 & \cellcolor[RGB]{255,237,198}11.6 \\
 & Copying & --- & \cellcolor[RGB]{253,161,70}\textbf{56.1} & \cellcolor[RGB]{253,168,74}52.5 & \cellcolor[RGB]{254,202,91}34.0 & \cellcolor[RGB]{254,218,138}23.7 & \cellcolor[RGB]{254,226,162}18.8 & \cellcolor[RGB]{255,244,219}7.3 & \cellcolor[RGB]{255,250,240}3.1 & \cellcolor[RGB]{254,204,93}32.8 & \cellcolor[RGB]{254,222,150}21.3 & \cellcolor[RGB]{255,245,222}6.7 & \cellcolor[RGB]{255,255,253}0.3 \\
 & Border & --- & \cellcolor[RGB]{254,182,81}\textbf{45.0} & \cellcolor[RGB]{254,184,82}43.9 & \cellcolor[RGB]{255,234,187}13.7 & \cellcolor[RGB]{255,253,247}1.6 & \cellcolor[RGB]{255,247,229}5.4 & \cellcolor[RGB]{255,241,209}9.2 & \cellcolor[RGB]{255,249,237}3.7 & \cellcolor[RGB]{255,254,252}0.7 & \cellcolor[RGB]{255,252,244}2.2 & \cellcolor[RGB]{255,249,235}4.1 & \cellcolor[RGB]{255,251,241}2.7 \\
 & \multirow{2}{*}{Cropping} & straight & \cellcolor[RGB]{254,186,83}43.0 & \cellcolor[RGB]{254,176,78}\textbf{47.9} & \cellcolor[RGB]{255,238,202}10.8 & \cellcolor[RGB]{255,242,212}8.7 & \cellcolor[RGB]{254,224,157}19.9 & \cellcolor[RGB]{254,224,155}20.2 & \cellcolor[RGB]{255,231,179}15.5 & \cellcolor[RGB]{255,237,197}11.7 & \cellcolor[RGB]{255,249,236}3.8 & \cellcolor[RGB]{255,250,239}3.3 & \cellcolor[RGB]{255,254,253}0.4 \\
 &  & tilted & \cellcolor[RGB]{254,215,127}25.9 & \cellcolor[RGB]{254,187,83}\textbf{42.2} & \cellcolor[RGB]{255,233,186}14.0 & \cellcolor[RGB]{255,237,196}11.9 & \cellcolor[RGB]{255,230,175}16.2 & \cellcolor[RGB]{254,226,162}18.8 & \cellcolor[RGB]{255,239,204}10.2 & \cellcolor[RGB]{255,230,176}16.0 & \cellcolor[RGB]{255,234,187}13.8 & \cellcolor[RGB]{255,250,240}3.1 & \cellcolor[RGB]{255,255,254}0.1 \\
\rowcolor{catcolorchangedark}
\multicolumn{14}{l}{\textbf{\color{white}Color Change}\strut} \\
\rowcolor{catcolorchangelight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{254,198,89}\textbf{36.5} & \cellcolor[RGB]{254,209,109}29.6 & \cellcolor[RGB]{255,234,189}13.4 & \cellcolor[RGB]{255,233,184}14.3 & \cellcolor[RGB]{255,238,202}10.8 & \cellcolor[RGB]{255,235,191}12.9 & \cellcolor[RGB]{255,243,216}7.8 & \cellcolor[RGB]{255,242,213}8.6 & \cellcolor[RGB]{255,241,209}9.3 & \cellcolor[RGB]{255,246,225}6.0 & \cellcolor[RGB]{255,245,223}6.4 \\
 & \multirow{2}{*}{Recolor} & color code & \cellcolor[RGB]{253,141,60}\textbf{66.7} & \cellcolor[RGB]{253,155,67}59.3 & \cellcolor[RGB]{254,224,154}20.4 & \cellcolor[RGB]{254,204,93}32.9 & \cellcolor[RGB]{254,216,131}25.1 & \cellcolor[RGB]{254,211,116}28.2 & \cellcolor[RGB]{255,232,183}14.6 & \cellcolor[RGB]{254,227,166}18.1 & \cellcolor[RGB]{254,218,137}23.9 & \cellcolor[RGB]{254,220,142}23.0 & \cellcolor[RGB]{255,232,183}14.6 \\
 &  & dropper & \cellcolor[RGB]{253,168,73}\textbf{52.7} & \cellcolor[RGB]{253,170,75}51.5 & \cellcolor[RGB]{255,232,183}14.6 & \cellcolor[RGB]{255,248,234}4.3 & \cellcolor[RGB]{254,219,141}23.0 & \cellcolor[RGB]{255,243,218}7.6 & \cellcolor[RGB]{255,249,234}4.2 & \cellcolor[RGB]{255,247,229}5.3 & \cellcolor[RGB]{255,249,234}4.2 & \cellcolor[RGB]{255,244,220}7.0 & \cellcolor[RGB]{255,243,216}7.9 \\
 & \multirow{2}{*}{Flood Fill} & background & \cellcolor[RGB]{251,137,59}\textbf{67.9} & \cellcolor[RGB]{253,153,66}60.5 & \cellcolor[RGB]{254,204,93}32.9 & \cellcolor[RGB]{254,183,82}44.1 & \cellcolor[RGB]{254,224,156}20.1 & \cellcolor[RGB]{254,184,82}43.7 & \cellcolor[RGB]{254,217,132}24.8 & \cellcolor[RGB]{254,223,154}20.4 & \cellcolor[RGB]{254,216,131}25.1 & \cellcolor[RGB]{255,246,225}6.1 & \cellcolor[RGB]{255,247,230}5.2 \\
 &  & foreground & \cellcolor[RGB]{239,110,55}{\color{white}\textbf{74.2}} & \cellcolor[RGB]{253,150,65}62.0 & \cellcolor[RGB]{254,218,137}24.0 & \cellcolor[RGB]{254,187,84}41.9 & \cellcolor[RGB]{254,211,114}28.6 & \cellcolor[RGB]{254,214,123}26.6 & \cellcolor[RGB]{254,223,152}20.9 & \cellcolor[RGB]{254,214,124}26.5 & \cellcolor[RGB]{254,219,140}23.2 & \cellcolor[RGB]{255,240,206}9.9 & \cellcolor[RGB]{254,228,170}17.2 \\
 & Blending & --- & \cellcolor[RGB]{255,240,208}\textbf{9.5} & \cellcolor[RGB]{255,242,212}8.7 & \cellcolor[RGB]{255,248,233}4.5 & \cellcolor[RGB]{255,251,244}2.3 & \cellcolor[RGB]{255,252,245}2.0 & \cellcolor[RGB]{255,253,248}1.4 & \cellcolor[RGB]{255,250,240}3.0 & \cellcolor[RGB]{255,252,244}2.2 & \cellcolor[RGB]{255,251,244}2.3 & \cellcolor[RGB]{255,254,250}0.9 & \cellcolor[RGB]{255,252,244}2.2 \\
 & \multirow{2}{*}{Gradient} & background & \cellcolor[RGB]{254,204,93}\textbf{32.7} & \cellcolor[RGB]{254,228,168}17.7 & \cellcolor[RGB]{255,244,220}7.1 & \cellcolor[RGB]{255,248,234}4.2 & \cellcolor[RGB]{255,252,245}2.0 & \cellcolor[RGB]{255,250,238}3.4 & \cellcolor[RGB]{255,252,245}1.9 & \cellcolor[RGB]{255,254,252}0.6 & \cellcolor[RGB]{255,249,234}4.2 & \cellcolor[RGB]{255,252,246}1.8 & \cellcolor[RGB]{255,253,249}1.2 \\
 &  & foreground & \cellcolor[RGB]{255,246,225}6.1 & \cellcolor[RGB]{255,240,208}\textbf{9.6} & \cellcolor[RGB]{255,252,245}2.0 & \cellcolor[RGB]{255,252,247}1.6 & \cellcolor[RGB]{255,254,253}0.4 & \cellcolor[RGB]{255,251,241}2.8 & \cellcolor[RGB]{255,254,252}0.6 & \cellcolor[RGB]{255,255,254}0.2 & \cellcolor[RGB]{255,253,249}1.3 & \cellcolor[RGB]{255,254,251}0.9 & \cellcolor[RGB]{255,254,250}0.9 \\
 & \multirow{3}{*}{Point Operations} & brightness & \cellcolor[RGB]{254,227,166}\textbf{17.9} & \cellcolor[RGB]{255,246,226}5.9 & \cellcolor[RGB]{255,251,243}2.4 & \cellcolor[RGB]{255,254,252}0.6 & \cellcolor[RGB]{255,251,243}2.4 & \cellcolor[RGB]{255,250,238}3.5 & \cellcolor[RGB]{255,252,246}1.8 & \cellcolor[RGB]{255,253,249}1.2 & \cellcolor[RGB]{255,250,239}3.2 & \cellcolor[RGB]{255,250,239}3.2 & \cellcolor[RGB]{255,255,255}0.0 \\
 &  & grayscale & \cellcolor[RGB]{255,232,181}14.9 & \cellcolor[RGB]{255,241,210}9.0 & \cellcolor[RGB]{254,227,167}17.8 & \cellcolor[RGB]{255,238,202}10.7 & \cellcolor[RGB]{255,250,240}3.1 & \cellcolor[RGB]{255,233,184}14.5 & \cellcolor[RGB]{255,248,232}4.7 & \cellcolor[RGB]{255,236,193}12.6 & \cellcolor[RGB]{255,246,225}6.1 & \cellcolor[RGB]{255,242,214}8.3 & \cellcolor[RGB]{254,226,163}\textbf{18.6} \\
 &  & invert & \cellcolor[RGB]{254,200,90}\textbf{35.4} & \cellcolor[RGB]{255,236,195}12.1 & \cellcolor[RGB]{254,229,173}16.5 & \cellcolor[RGB]{255,250,240}3.1 & \cellcolor[RGB]{255,253,249}1.3 & \cellcolor[RGB]{255,251,241}2.8 & \cellcolor[RGB]{255,253,249}1.2 & \cellcolor[RGB]{255,253,248}1.4 & \cellcolor[RGB]{255,255,255}0.0 & \cellcolor[RGB]{255,250,238}3.5 & \cellcolor[RGB]{255,255,255}0.1 \\
\rowcolor{catsymbolicreasoningdark}
\multicolumn{14}{l}{\textbf{\color{white}Symbolic Reasoning}\strut} \\
\rowcolor{catsymbolicreasoninglight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{253,160,69}\textbf{57.0} & \cellcolor[RGB]{254,187,83}42.3 & \cellcolor[RGB]{254,181,80}45.6 & \cellcolor[RGB]{254,208,104}30.6 & \cellcolor[RGB]{254,223,153}20.7 & \cellcolor[RGB]{254,222,149}21.4 & \cellcolor[RGB]{254,219,140}23.3 & \cellcolor[RGB]{254,226,163}18.7 & \cellcolor[RGB]{254,228,169}17.4 & \cellcolor[RGB]{255,249,234}4.2 & \cellcolor[RGB]{255,253,247}1.5 \\
 & Comparison & --- & \cellcolor[RGB]{254,197,88}36.8 & \cellcolor[RGB]{254,221,147}21.9 & \cellcolor[RGB]{254,180,80}\textbf{46.2} & \cellcolor[RGB]{254,211,115}28.4 & \cellcolor[RGB]{254,228,169}17.5 & \cellcolor[RGB]{254,205,96}32.2 & \cellcolor[RGB]{254,189,85}40.9 & \cellcolor[RGB]{254,209,109}29.6 & \cellcolor[RGB]{254,192,86}39.5 & \cellcolor[RGB]{255,248,232}4.6 & \cellcolor[RGB]{255,249,237}3.6 \\
 & Ordering & --- & \cellcolor[RGB]{253,163,71}55.3 & \cellcolor[RGB]{253,161,70}\textbf{56.3} & \cellcolor[RGB]{254,178,79}47.1 & \cellcolor[RGB]{254,207,101}31.1 & \cellcolor[RGB]{254,226,163}18.7 & \cellcolor[RGB]{254,212,119}27.5 & \cellcolor[RGB]{254,223,152}20.8 & \cellcolor[RGB]{254,212,119}27.5 & \cellcolor[RGB]{255,245,222}6.8 & \cellcolor[RGB]{255,251,241}2.9 & \cellcolor[RGB]{255,250,237}3.5 \\
 & \multirow{2}{*}{Pattern} & circular & \cellcolor[RGB]{254,176,78}\textbf{48.4} & \cellcolor[RGB]{254,189,84}41.3 & \cellcolor[RGB]{254,202,91}34.3 & \cellcolor[RGB]{254,191,85}40.0 & \cellcolor[RGB]{254,217,134}24.6 & \cellcolor[RGB]{254,205,95}32.4 & \cellcolor[RGB]{255,232,182}14.8 & \cellcolor[RGB]{255,236,193}12.6 & \cellcolor[RGB]{254,226,161}19.0 & \cellcolor[RGB]{255,237,197}11.7 & \cellcolor[RGB]{255,255,254}0.2 \\
 &  & grid & \cellcolor[RGB]{253,144,62}\textbf{65.1} & \cellcolor[RGB]{253,157,68}58.3 & \cellcolor[RGB]{254,212,118}27.6 & \cellcolor[RGB]{254,222,149}21.4 & \cellcolor[RGB]{254,217,133}24.6 & \cellcolor[RGB]{254,210,111}29.1 & \cellcolor[RGB]{255,239,204}10.4 & \cellcolor[RGB]{255,243,216}7.9 & \cellcolor[RGB]{254,226,163}18.5 & \cellcolor[RGB]{255,243,217}7.8 & \cellcolor[RGB]{255,255,255}0.0 \\
 & \multirow{2}{*}{Counting} & color & \cellcolor[RGB]{238,109,55}{\color{white}\textbf{74.5}} & \cellcolor[RGB]{253,168,74}52.6 & \cellcolor[RGB]{253,161,70}56.1 & \cellcolor[RGB]{253,153,66}60.4 & \cellcolor[RGB]{254,213,122}27.0 & \cellcolor[RGB]{255,239,204}10.3 & \cellcolor[RGB]{254,210,113}28.8 & \cellcolor[RGB]{254,228,169}17.5 & \cellcolor[RGB]{254,228,169}17.3 & \cellcolor[RGB]{255,251,243}2.5 & \cellcolor[RGB]{255,255,254}0.1 \\
 &  & shape & \cellcolor[RGB]{245,122,57}{\color{white}\textbf{71.3}} & \cellcolor[RGB]{253,157,68}58.5 & \cellcolor[RGB]{253,157,68}58.1 & \cellcolor[RGB]{253,154,67}60.0 & \cellcolor[RGB]{254,191,86}39.9 & \cellcolor[RGB]{254,226,163}18.5 & \cellcolor[RGB]{254,209,107}29.9 & \cellcolor[RGB]{254,218,137}23.8 & \cellcolor[RGB]{254,217,135}24.3 & \cellcolor[RGB]{255,250,239}3.3 & \cellcolor[RGB]{255,254,252}0.7 \\
 & Legend & --- & \cellcolor[RGB]{253,148,64}\textbf{63.3} & \cellcolor[RGB]{254,212,118}27.8 & \cellcolor[RGB]{254,178,79}46.9 & \cellcolor[RGB]{255,251,243}2.4 & \cellcolor[RGB]{255,241,209}9.4 & \cellcolor[RGB]{255,252,244}2.2 & \cellcolor[RGB]{255,235,191}13.0 & \cellcolor[RGB]{255,247,229}5.3 & \cellcolor[RGB]{255,253,250}1.0 & \cellcolor[RGB]{255,254,251}0.8 & \cellcolor[RGB]{255,255,254}0.1 \\
\midrule
\rowcolor{benchbg}
\multicolumn{3}{l}{\textbf{Benchmark Avg.}} & \cellcolor[RGB]{254,183,81}\textbf{44.6} & \cellcolor[RGB]{254,192,86}39.6 & \cellcolor[RGB]{254,213,121}27.2 & \cellcolor[RGB]{254,221,146}22.0 & \cellcolor[RGB]{254,229,172}16.8 & \cellcolor[RGB]{254,229,170}17.1 & \cellcolor[RGB]{254,229,172}16.8 & \cellcolor[RGB]{255,230,174}16.5 & \cellcolor[RGB]{255,233,185}14.2 & \cellcolor[RGB]{255,248,233}4.5 & \cellcolor[RGB]{255,250,238}3.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrrrr}
\toprule
\textbf{Category} & \textbf{Task} & \textbf{Mode} & \textbf{NB-2} & \textbf{GPT-I2} & \textbf{NB-1} & \textbf{Qwen-IE} & \textbf{BAGEL} & \textbf{FLUX.2-D} & \textbf{FLUX.1-Kt} & \textbf{LCat-IE} & \textbf{FLUX.2-Kl} & \textbf{HY-3} & \textbf{IP2P} \\
\midrule
\rowcolor{catgeometrictransformationdark}
\multicolumn{14}{l}{\textbf{\color{white}Geometric Transformation}\strut} \\
\rowcolor{catgeometrictransformationlight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{203,30,43}{\color{white}77.7} & \cellcolor[RGB]{215,58,47}{\color{white}72.2} & \cellcolor[RGB]{209,44,45}{\color{white}74.9} & \cellcolor[RGB]{202,28,42}{\color{white}\textbf{78.2}} & \cellcolor[RGB]{214,55,47}{\color{white}72.9} & \cellcolor[RGB]{234,99,53}{\color{white}64.3} & \cellcolor[RGB]{219,66,48}{\color{white}70.7} & \cellcolor[RGB]{253,153,66}50.4 & \cellcolor[RGB]{253,146,62}53.9 & \cellcolor[RGB]{255,232,181}12.6 & \cellcolor[RGB]{255,246,227}4.7 \\
 & \multirow{2}{*}{Translation} & align & \cellcolor[RGB]{207,40,44}{\color{white}75.8} & \cellcolor[RGB]{225,79,50}{\color{white}68.1} & \cellcolor[RGB]{232,95,53}{\color{white}64.9} & \cellcolor[RGB]{205,34,43}{\color{white}\textbf{76.9}} & \cellcolor[RGB]{219,66,48}{\color{white}70.6} & \cellcolor[RGB]{235,101,54}{\color{white}63.9} & \cellcolor[RGB]{225,80,51}{\color{white}67.9} & \cellcolor[RGB]{253,161,70}46.8 & \cellcolor[RGB]{251,136,59}56.9 & \cellcolor[RGB]{255,242,213}7.1 & \cellcolor[RGB]{255,249,235}3.3 \\
 &  & amount & \cellcolor[RGB]{200,25,42}{\color{white}\textbf{78.8}} & \cellcolor[RGB]{215,58,47}{\color{white}72.2} & \cellcolor[RGB]{209,44,45}{\color{white}75.0} & \cellcolor[RGB]{204,33,43}{\color{white}77.1} & \cellcolor[RGB]{203,30,43}{\color{white}77.6} & \cellcolor[RGB]{244,121,57}{\color{white}59.9} & \cellcolor[RGB]{219,66,48}{\color{white}70.8} & \cellcolor[RGB]{253,141,60}56.1 & \cellcolor[RGB]{246,125,57}{\color{white}59.2} & \cellcolor[RGB]{255,233,184}12.0 & \cellcolor[RGB]{255,247,228}4.6 \\
 & \multirow{2}{*}{Rotation} & external & \cellcolor[RGB]{196,16,40}{\color{white}80.5} & \cellcolor[RGB]{212,51,46}{\color{white}73.7} & \cellcolor[RGB]{203,31,43}{\color{white}77.5} & \cellcolor[RGB]{193,10,39}{\color{white}\textbf{81.7}} & \cellcolor[RGB]{211,48,45}{\color{white}74.2} & \cellcolor[RGB]{231,92,52}{\color{white}65.7} & \cellcolor[RGB]{218,64,48}{\color{white}71.1} & \cellcolor[RGB]{253,146,63}53.5 & \cellcolor[RGB]{247,127,58}58.8 & \cellcolor[RGB]{254,224,155}16.9 & \cellcolor[RGB]{255,244,219}6.1 \\
 &  & local & \cellcolor[RGB]{202,28,42}{\color{white}78.1} & \cellcolor[RGB]{224,76,50}{\color{white}68.7} & \cellcolor[RGB]{211,48,46}{\color{white}74.2} & \cellcolor[RGB]{198,20,41}{\color{white}\textbf{79.7}} & \cellcolor[RGB]{225,79,50}{\color{white}68.2} & \cellcolor[RGB]{239,110,55}{\color{white}62.0} & \cellcolor[RGB]{224,78,50}{\color{white}68.4} & \cellcolor[RGB]{253,160,70}47.4 & \cellcolor[RGB]{244,121,57}{\color{white}60.0} & \cellcolor[RGB]{254,225,159}16.3 & \cellcolor[RGB]{255,242,213}7.0 \\
 & \multirow{2}{*}{Reflection} & external & \cellcolor[RGB]{198,19,41}{\color{white}79.8} & \cellcolor[RGB]{215,57,47}{\color{white}72.5} & \cellcolor[RGB]{209,44,45}{\color{white}74.9} & \cellcolor[RGB]{197,18,41}{\color{white}\textbf{80.1}} & \cellcolor[RGB]{207,41,44}{\color{white}75.6} & \cellcolor[RGB]{229,88,52}{\color{white}66.3} & \cellcolor[RGB]{212,51,46}{\color{white}73.5} & \cellcolor[RGB]{253,142,61}55.5 & \cellcolor[RGB]{248,130,58}58.1 & \cellcolor[RGB]{254,229,173}13.9 & \cellcolor[RGB]{255,242,212}7.2 \\
 &  & local & \cellcolor[RGB]{204,33,43}{\color{white}77.0} & \cellcolor[RGB]{216,60,47}{\color{white}71.8} & \cellcolor[RGB]{202,28,42}{\color{white}\textbf{78.2}} & \cellcolor[RGB]{204,33,43}{\color{white}77.2} & \cellcolor[RGB]{207,41,44}{\color{white}75.6} & \cellcolor[RGB]{234,98,53}{\color{white}64.4} & \cellcolor[RGB]{225,78,50}{\color{white}68.3} & \cellcolor[RGB]{253,157,68}48.8 & \cellcolor[RGB]{253,151,65}51.4 & \cellcolor[RGB]{255,241,209}7.8 & \cellcolor[RGB]{255,251,242}2.2 \\
 & \multirow{2}{*}{Scaling} & amount & \cellcolor[RGB]{202,29,42}{\color{white}78.0} & \cellcolor[RGB]{213,53,46}{\color{white}73.2} & \cellcolor[RGB]{202,28,42}{\color{white}\textbf{78.2}} & \cellcolor[RGB]{207,41,44}{\color{white}75.6} & \cellcolor[RGB]{216,60,47}{\color{white}71.8} & \cellcolor[RGB]{235,101,54}{\color{white}63.8} & \cellcolor[RGB]{209,45,45}{\color{white}74.8} & \cellcolor[RGB]{253,156,67}49.4 & \cellcolor[RGB]{242,116,56}{\color{white}60.8} & \cellcolor[RGB]{254,222,148}18.0 & \cellcolor[RGB]{255,241,211}7.4 \\
 &  & match & \cellcolor[RGB]{210,47,45}{\color{white}74.5} & \cellcolor[RGB]{214,54,46}{\color{white}73.0} & \cellcolor[RGB]{207,39,44}{\color{white}76.0} & \cellcolor[RGB]{199,21,41}{\color{white}\textbf{79.4}} & \cellcolor[RGB]{208,42,45}{\color{white}75.3} & \cellcolor[RGB]{228,85,51}{\color{white}66.9} & \cellcolor[RGB]{215,58,47}{\color{white}72.3} & \cellcolor[RGB]{253,158,69}48.4 & \cellcolor[RGB]{252,138,60}56.5 & \cellcolor[RGB]{255,232,181}12.5 & \cellcolor[RGB]{255,250,239}2.8 \\
 & Shearing & --- & \cellcolor[RGB]{204,32,43}{\color{white}\textbf{77.3}} & \cellcolor[RGB]{211,47,45}{\color{white}74.3} & \cellcolor[RGB]{208,43,45}{\color{white}75.2} & \cellcolor[RGB]{204,33,43}{\color{white}77.1} & \cellcolor[RGB]{221,70,49}{\color{white}70.0} & \cellcolor[RGB]{232,95,53}{\color{white}65.0} & \cellcolor[RGB]{220,69,49}{\color{white}70.0} & \cellcolor[RGB]{253,156,68}49.1 & \cellcolor[RGB]{254,179,79}38.8 & \cellcolor[RGB]{255,235,192}10.7 & \cellcolor[RGB]{255,249,237}3.0 \\
\rowcolor{catstructuralmanipulationdark}
\multicolumn{14}{l}{\textbf{\color{white}Structural Manipulation}\strut} \\
\rowcolor{catstructuralmanipulationlight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{207,40,44}{\color{white}75.7} & \cellcolor[RGB]{229,88,52}{\color{white}66.4} & \cellcolor[RGB]{211,48,45}{\color{white}74.2} & \cellcolor[RGB]{202,28,42}{\color{white}\textbf{78.1}} & \cellcolor[RGB]{222,73,49}{\color{white}69.4} & \cellcolor[RGB]{241,114,56}{\color{white}61.2} & \cellcolor[RGB]{220,69,49}{\color{white}70.1} & \cellcolor[RGB]{253,160,70}47.4 & \cellcolor[RGB]{253,150,65}51.9 & \cellcolor[RGB]{255,236,195}10.1 & \cellcolor[RGB]{255,239,203}8.8 \\
 & \multirow{3}{*}{Construction} & circle & \cellcolor[RGB]{223,75,50}{\color{white}68.8} & \cellcolor[RGB]{228,87,52}{\color{white}66.7} & \cellcolor[RGB]{210,46,45}{\color{white}74.6} & \cellcolor[RGB]{206,38,44}{\color{white}\textbf{76.1}} & \cellcolor[RGB]{220,67,48}{\color{white}70.4} & \cellcolor[RGB]{245,123,57}{\color{white}59.6} & \cellcolor[RGB]{237,107,55}{\color{white}62.7} & \cellcolor[RGB]{253,161,70}46.8 & \cellcolor[RGB]{253,154,67}49.9 & \cellcolor[RGB]{254,227,167}15.0 & \cellcolor[RGB]{255,253,249}1.1 \\
 &  & line & \cellcolor[RGB]{196,15,40}{\color{white}\textbf{80.5}} & \cellcolor[RGB]{212,50,46}{\color{white}73.8} & \cellcolor[RGB]{219,66,48}{\color{white}70.6} & \cellcolor[RGB]{205,35,43}{\color{white}76.8} & \cellcolor[RGB]{211,48,45}{\color{white}74.2} & \cellcolor[RGB]{251,138,59}56.7 & \cellcolor[RGB]{221,71,49}{\color{white}69.7} & \cellcolor[RGB]{254,174,77}41.2 & \cellcolor[RGB]{253,141,60}55.9 & \cellcolor[RGB]{255,243,216}6.6 & \cellcolor[RGB]{255,254,252}0.5 \\
 &  & polygon & \cellcolor[RGB]{210,47,45}{\color{white}74.3} & \cellcolor[RGB]{233,97,53}{\color{white}64.6} & \cellcolor[RGB]{215,58,47}{\color{white}72.2} & \cellcolor[RGB]{208,42,45}{\color{white}\textbf{75.4}} & \cellcolor[RGB]{212,51,46}{\color{white}73.7} & \cellcolor[RGB]{249,132,59}57.9 & \cellcolor[RGB]{253,144,62}54.6 & \cellcolor[RGB]{253,155,67}49.6 & \cellcolor[RGB]{253,145,62}54.0 & \cellcolor[RGB]{255,250,239}2.7 & \cellcolor[RGB]{255,254,251}0.7 \\
 & \multirow{2}{*}{Removal} & attribute & \cellcolor[RGB]{197,18,41}{\color{white}80.0} & \cellcolor[RGB]{205,35,44}{\color{white}76.6} & \cellcolor[RGB]{212,50,46}{\color{white}73.7} & \cellcolor[RGB]{196,16,40}{\color{white}\textbf{80.5}} & \cellcolor[RGB]{212,52,46}{\color{white}73.5} & \cellcolor[RGB]{223,75,50}{\color{white}69.0} & \cellcolor[RGB]{221,71,49}{\color{white}69.8} & \cellcolor[RGB]{254,174,77}41.3 & \cellcolor[RGB]{236,104,54}{\color{white}63.2} & \cellcolor[RGB]{255,234,187}11.6 & \cellcolor[RGB]{255,232,181}12.6 \\
 &  & location & \cellcolor[RGB]{191,5,39}{\color{white}\textbf{82.6}} & \cellcolor[RGB]{197,17,41}{\color{white}80.2} & \cellcolor[RGB]{199,22,41}{\color{white}79.2} & \cellcolor[RGB]{201,26,42}{\color{white}78.5} & \cellcolor[RGB]{193,10,40}{\color{white}81.7} & \cellcolor[RGB]{226,82,51}{\color{white}67.5} & \cellcolor[RGB]{213,53,46}{\color{white}73.2} & \cellcolor[RGB]{253,156,68}49.1 & \cellcolor[RGB]{222,73,49}{\color{white}69.3} & \cellcolor[RGB]{254,229,172}14.1 & \cellcolor[RGB]{254,217,133}20.7 \\
 & Copying & --- & \cellcolor[RGB]{200,25,42}{\color{white}78.7} & \cellcolor[RGB]{246,124,57}{\color{white}59.2} & \cellcolor[RGB]{202,28,42}{\color{white}78.0} & \cellcolor[RGB]{204,33,43}{\color{white}77.1} & \cellcolor[RGB]{196,15,40}{\color{white}\textbf{80.6}} & \cellcolor[RGB]{229,88,52}{\color{white}66.3} & \cellcolor[RGB]{205,36,44}{\color{white}76.5} & \cellcolor[RGB]{253,143,61}55.0 & \cellcolor[RGB]{252,138,60}56.5 & \cellcolor[RGB]{255,236,194}10.3 & \cellcolor[RGB]{254,227,166}15.0 \\
 & Border & --- & \cellcolor[RGB]{197,18,41}{\color{white}80.1} & \cellcolor[RGB]{234,99,53}{\color{white}64.3} & \cellcolor[RGB]{211,49,46}{\color{white}74.0} & \cellcolor[RGB]{197,17,41}{\color{white}\textbf{80.3}} & \cellcolor[RGB]{253,152,66}50.9 & \cellcolor[RGB]{253,157,68}48.6 & \cellcolor[RGB]{230,89,52}{\color{white}66.1} & \cellcolor[RGB]{253,155,67}49.7 & \cellcolor[RGB]{253,167,73}44.2 & \cellcolor[RGB]{255,237,198}9.6 & \cellcolor[RGB]{255,252,244}1.8 \\
 & \multirow{2}{*}{Cropping} & straight & \cellcolor[RGB]{224,77,50}{\color{white}68.4} & \cellcolor[RGB]{238,109,55}{\color{white}62.3} & \cellcolor[RGB]{219,65,48}{\color{white}70.8} & \cellcolor[RGB]{204,32,43}{\color{white}\textbf{77.2}} & \cellcolor[RGB]{235,101,54}{\color{white}63.7} & \cellcolor[RGB]{241,114,56}{\color{white}61.3} & \cellcolor[RGB]{211,48,45}{\color{white}74.2} & \cellcolor[RGB]{254,179,79}39.1 & \cellcolor[RGB]{254,187,83}35.4 & \cellcolor[RGB]{255,239,205}8.4 & \cellcolor[RGB]{255,232,181}12.6 \\
 &  & tilted & \cellcolor[RGB]{247,127,58}58.7 & \cellcolor[RGB]{241,115,56}{\color{white}61.1} & \cellcolor[RGB]{222,72,49}{\color{white}69.5} & \cellcolor[RGB]{202,28,42}{\color{white}\textbf{78.2}} & \cellcolor[RGB]{229,88,52}{\color{white}66.3} & \cellcolor[RGB]{225,78,50}{\color{white}68.3} & \cellcolor[RGB]{212,51,46}{\color{white}73.5} & \cellcolor[RGB]{253,168,74}43.7 & \cellcolor[RGB]{253,169,74}43.4 & \cellcolor[RGB]{255,235,190}10.9 & \cellcolor[RGB]{255,243,215}6.7 \\
\rowcolor{catcolorchangedark}
\multicolumn{14}{l}{\textbf{\color{white}Color Change}\strut} \\
\rowcolor{catcolorchangelight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{200,23,42}{\color{white}\textbf{79.0}} & \cellcolor[RGB]{240,113,56}{\color{white}61.4} & \cellcolor[RGB]{216,59,47}{\color{white}72.0} & \cellcolor[RGB]{226,82,51}{\color{white}67.4} & \cellcolor[RGB]{253,151,65}51.4 & \cellcolor[RGB]{253,163,71}46.2 & \cellcolor[RGB]{243,118,56}{\color{white}60.5} & \cellcolor[RGB]{254,189,85}34.1 & \cellcolor[RGB]{253,159,69}47.9 & \cellcolor[RGB]{255,244,219}6.1 & \cellcolor[RGB]{255,252,244}1.9 \\
 & \multirow{2}{*}{Recolor} & color code & \cellcolor[RGB]{200,24,42}{\color{white}\textbf{78.8}} & \cellcolor[RGB]{241,115,56}{\color{white}61.0} & \cellcolor[RGB]{238,108,55}{\color{white}62.5} & \cellcolor[RGB]{210,47,45}{\color{white}74.3} & \cellcolor[RGB]{230,90,52}{\color{white}66.0} & \cellcolor[RGB]{254,182,81}37.5 & \cellcolor[RGB]{227,85,51}{\color{white}67.0} & \cellcolor[RGB]{254,182,81}37.3 & \cellcolor[RGB]{253,165,72}45.2 & \cellcolor[RGB]{255,250,241}2.5 & \cellcolor[RGB]{255,254,251}0.7 \\
 &  & dropper & \cellcolor[RGB]{205,34,43}{\color{white}76.9} & \cellcolor[RGB]{235,102,54}{\color{white}63.6} & \cellcolor[RGB]{221,70,49}{\color{white}70.0} & \cellcolor[RGB]{201,27,42}{\color{white}\textbf{78.3}} & \cellcolor[RGB]{222,73,49}{\color{white}69.2} & \cellcolor[RGB]{253,152,66}50.9 & \cellcolor[RGB]{220,67,49}{\color{white}70.4} & \cellcolor[RGB]{253,165,72}45.1 & \cellcolor[RGB]{250,134,59}57.4 & \cellcolor[RGB]{255,234,187}11.5 & \cellcolor[RGB]{255,246,227}4.7 \\
 & \multirow{2}{*}{Flood Fill} & background & \cellcolor[RGB]{192,7,39}{\color{white}\textbf{82.2}} & \cellcolor[RGB]{222,72,49}{\color{white}69.4} & \cellcolor[RGB]{206,37,44}{\color{white}76.3} & \cellcolor[RGB]{213,54,46}{\color{white}73.1} & \cellcolor[RGB]{254,202,91}28.6 & \cellcolor[RGB]{254,213,121}22.7 & \cellcolor[RGB]{254,175,77}40.8 & \cellcolor[RGB]{254,176,78}40.1 & \cellcolor[RGB]{254,205,96}26.9 & \cellcolor[RGB]{255,247,229}4.4 & \cellcolor[RGB]{255,255,254}0.2 \\
 &  & foreground & \cellcolor[RGB]{197,17,41}{\color{white}80.3} & \cellcolor[RGB]{212,51,46}{\color{white}73.6} & \cellcolor[RGB]{201,28,42}{\color{white}78.2} & \cellcolor[RGB]{195,14,40}{\color{white}\textbf{80.9}} & \cellcolor[RGB]{245,124,57}{\color{white}59.3} & \cellcolor[RGB]{253,152,65}51.2 & \cellcolor[RGB]{237,106,55}{\color{white}62.8} & \cellcolor[RGB]{253,164,72}45.7 & \cellcolor[RGB]{253,160,70}47.3 & \cellcolor[RGB]{255,234,188}11.3 & \cellcolor[RGB]{255,254,253}0.4 \\
 & Blending & --- & \cellcolor[RGB]{193,10,39}{\color{white}\textbf{81.7}} & \cellcolor[RGB]{222,73,49}{\color{white}69.3} & \cellcolor[RGB]{211,47,45}{\color{white}74.3} & \cellcolor[RGB]{206,36,44}{\color{white}76.5} & \cellcolor[RGB]{245,123,57}{\color{white}59.6} & \cellcolor[RGB]{253,147,63}53.3 & \cellcolor[RGB]{241,114,56}{\color{white}61.3} & \cellcolor[RGB]{254,198,89}30.2 & \cellcolor[RGB]{253,158,69}48.2 & \cellcolor[RGB]{255,245,222}5.6 & \cellcolor[RGB]{255,254,251}0.7 \\
 & \multirow{2}{*}{Gradient} & background & \cellcolor[RGB]{203,31,43}{\color{white}\textbf{77.5}} & \cellcolor[RGB]{255,241,209}7.8 & \cellcolor[RGB]{220,68,49}{\color{white}70.3} & \cellcolor[RGB]{254,217,134}20.5 & \cellcolor[RGB]{254,203,91}28.2 & \cellcolor[RGB]{254,181,80}38.1 & \cellcolor[RGB]{253,142,60}55.6 & \cellcolor[RGB]{254,211,116}23.6 & \cellcolor[RGB]{253,172,76}42.2 & \cellcolor[RGB]{255,251,241}2.4 & \cellcolor[RGB]{255,249,234}3.5 \\
 &  & foreground & \cellcolor[RGB]{216,59,47}{\color{white}\textbf{72.0}} & \cellcolor[RGB]{241,115,56}{\color{white}61.1} & \cellcolor[RGB]{225,80,51}{\color{white}67.9} & \cellcolor[RGB]{254,187,83}35.4 & \cellcolor[RGB]{254,197,89}30.5 & \cellcolor[RGB]{253,157,68}48.7 & \cellcolor[RGB]{253,143,61}55.2 & \cellcolor[RGB]{254,228,170}14.4 & \cellcolor[RGB]{253,158,69}48.4 & \cellcolor[RGB]{255,252,246}1.5 & \cellcolor[RGB]{255,253,249}1.0 \\
 & \multirow{3}{*}{Point Operations} & brightness & \cellcolor[RGB]{199,21,41}{\color{white}79.4} & \cellcolor[RGB]{233,96,53}{\color{white}64.8} & \cellcolor[RGB]{212,52,46}{\color{white}73.5} & \cellcolor[RGB]{198,19,41}{\color{white}\textbf{79.8}} & \cellcolor[RGB]{235,102,54}{\color{white}63.7} & \cellcolor[RGB]{227,84,51}{\color{white}67.2} & \cellcolor[RGB]{223,75,50}{\color{white}69.0} & \cellcolor[RGB]{253,157,68}48.6 & \cellcolor[RGB]{231,92,52}{\color{white}65.6} & \cellcolor[RGB]{255,241,210}7.6 & \cellcolor[RGB]{255,251,242}2.1 \\
 &  & grayscale & \cellcolor[RGB]{201,25,42}{\color{white}78.6} & \cellcolor[RGB]{221,71,49}{\color{white}69.7} & \cellcolor[RGB]{211,48,46}{\color{white}74.1} & \cellcolor[RGB]{199,23,42}{\color{white}\textbf{79.1}} & \cellcolor[RGB]{254,188,84}34.6 & \cellcolor[RGB]{254,211,114}23.8 & \cellcolor[RGB]{253,143,61}55.0 & \cellcolor[RGB]{254,207,103}25.8 & \cellcolor[RGB]{253,154,67}50.2 & \cellcolor[RGB]{255,246,227}4.7 & \cellcolor[RGB]{255,243,218}6.3 \\
 &  & invert & \cellcolor[RGB]{196,16,41}{\color{white}\textbf{80.4}} & \cellcolor[RGB]{210,47,45}{\color{white}74.3} & \cellcolor[RGB]{216,60,47}{\color{white}71.9} & \cellcolor[RGB]{198,20,41}{\color{white}79.6} & \cellcolor[RGB]{217,62,48}{\color{white}71.4} & \cellcolor[RGB]{225,80,51}{\color{white}67.9} & \cellcolor[RGB]{215,58,47}{\color{white}72.2} & \cellcolor[RGB]{254,182,81}37.6 & \cellcolor[RGB]{250,134,59}57.4 & \cellcolor[RGB]{255,234,187}11.4 & \cellcolor[RGB]{255,252,246}1.5 \\
\rowcolor{catsymbolicreasoningdark}
\multicolumn{14}{l}{\textbf{\color{white}Symbolic Reasoning}\strut} \\
\rowcolor{catsymbolicreasoninglight!50!white}
\multicolumn{3}{l}{\textit{\quad Category Avg.}} & \cellcolor[RGB]{198,19,41}{\color{white}79.8} & \cellcolor[RGB]{221,70,49}{\color{white}69.8} & \cellcolor[RGB]{204,32,43}{\color{white}77.3} & \cellcolor[RGB]{195,14,40}{\color{white}\textbf{80.8}} & \cellcolor[RGB]{203,30,43}{\color{white}77.6} & \cellcolor[RGB]{230,91,52}{\color{white}65.7} & \cellcolor[RGB]{217,62,48}{\color{white}71.5} & \cellcolor[RGB]{253,158,69}48.3 & \cellcolor[RGB]{253,148,63}52.9 & \cellcolor[RGB]{255,232,181}12.6 & \cellcolor[RGB]{255,239,205}8.5 \\
 & Comparison & --- & \cellcolor[RGB]{199,22,41}{\color{white}79.2} & \cellcolor[RGB]{224,76,50}{\color{white}68.7} & \cellcolor[RGB]{223,75,50}{\color{white}68.9} & \cellcolor[RGB]{198,20,41}{\color{white}\textbf{79.6}} & \cellcolor[RGB]{204,33,43}{\color{white}77.0} & \cellcolor[RGB]{238,108,55}{\color{white}62.4} & \cellcolor[RGB]{225,79,50}{\color{white}68.1} & \cellcolor[RGB]{253,164,72}45.7 & \cellcolor[RGB]{250,135,59}57.2 & \cellcolor[RGB]{255,241,209}7.7 & \cellcolor[RGB]{255,236,196}10.0 \\
 & Ordering & --- & \cellcolor[RGB]{195,14,40}{\color{white}\textbf{80.9}} & \cellcolor[RGB]{212,52,46}{\color{white}73.5} & \cellcolor[RGB]{195,14,40}{\color{white}80.8} & \cellcolor[RGB]{195,14,40}{\color{white}80.8} & \cellcolor[RGB]{197,17,41}{\color{white}80.2} & \cellcolor[RGB]{233,97,53}{\color{white}64.5} & \cellcolor[RGB]{215,57,47}{\color{white}72.4} & \cellcolor[RGB]{253,149,64}52.3 & \cellcolor[RGB]{253,145,62}54.3 & \cellcolor[RGB]{254,226,163}15.6 & \cellcolor[RGB]{255,247,230}4.3 \\
 & \multirow{2}{*}{Pattern} & circular & \cellcolor[RGB]{198,20,41}{\color{white}79.7} & \cellcolor[RGB]{209,44,45}{\color{white}75.0} & \cellcolor[RGB]{198,20,41}{\color{white}79.6} & \cellcolor[RGB]{193,9,39}{\color{white}\textbf{81.9}} & \cellcolor[RGB]{216,60,47}{\color{white}71.9} & \cellcolor[RGB]{226,81,51}{\color{white}67.8} & \cellcolor[RGB]{220,68,49}{\color{white}70.2} & \cellcolor[RGB]{253,172,76}42.1 & \cellcolor[RGB]{253,144,62}54.6 & \cellcolor[RGB]{254,229,172}14.1 & \cellcolor[RGB]{255,234,187}11.6 \\
 &  & grid & \cellcolor[RGB]{208,43,45}{\color{white}75.2} & \cellcolor[RGB]{246,125,57}{\color{white}59.2} & \cellcolor[RGB]{206,38,44}{\color{white}76.1} & \cellcolor[RGB]{207,39,44}{\color{white}75.9} & \cellcolor[RGB]{204,33,43}{\color{white}\textbf{77.2}} & \cellcolor[RGB]{230,90,52}{\color{white}66.1} & \cellcolor[RGB]{222,73,49}{\color{white}69.3} & \cellcolor[RGB]{254,191,85}33.4 & \cellcolor[RGB]{253,169,74}43.5 & \cellcolor[RGB]{255,233,184}12.0 & \cellcolor[RGB]{254,219,141}19.2 \\
 & \multirow{2}{*}{Counting} & color & \cellcolor[RGB]{197,18,41}{\color{white}80.0} & \cellcolor[RGB]{227,85,51}{\color{white}67.0} & \cellcolor[RGB]{201,27,42}{\color{white}78.3} & \cellcolor[RGB]{195,14,40}{\color{white}\textbf{80.8}} & \cellcolor[RGB]{203,30,43}{\color{white}77.7} & \cellcolor[RGB]{222,73,49}{\color{white}69.4} & \cellcolor[RGB]{224,76,50}{\color{white}68.7} & \cellcolor[RGB]{253,165,72}45.2 & \cellcolor[RGB]{247,128,58}58.6 & \cellcolor[RGB]{255,241,212}7.3 & \cellcolor[RGB]{255,250,239}2.7 \\
 &  & shape & \cellcolor[RGB]{199,22,41}{\color{white}79.3} & \cellcolor[RGB]{217,62,48}{\color{white}71.4} & \cellcolor[RGB]{202,29,43}{\color{white}77.9} & \cellcolor[RGB]{194,11,40}{\color{white}\textbf{81.5}} & \cellcolor[RGB]{206,38,44}{\color{white}76.2} & \cellcolor[RGB]{221,70,49}{\color{white}70.0} & \cellcolor[RGB]{217,62,48}{\color{white}71.5} & \cellcolor[RGB]{253,156,68}49.1 & \cellcolor[RGB]{252,139,60}56.5 & \cellcolor[RGB]{255,234,189}11.2 & \cellcolor[RGB]{255,251,241}2.3 \\
 & Legend & --- & \cellcolor[RGB]{193,9,39}{\color{white}81.7} & \cellcolor[RGB]{219,66,48}{\color{white}70.6} & \cellcolor[RGB]{195,13,40}{\color{white}80.9} & \cellcolor[RGB]{189,0,38}{\color{white}\textbf{83.6}} & \cellcolor[RGB]{199,22,41}{\color{white}79.3} & \cellcolor[RGB]{232,94,53}{\color{white}65.1} & \cellcolor[RGB]{204,34,43}{\color{white}77.0} & \cellcolor[RGB]{247,127,58}58.7 & \cellcolor[RGB]{253,162,71}46.4 & \cellcolor[RGB]{254,223,153}17.2 & \cellcolor[RGB]{255,236,195}10.1 \\
\midrule
\rowcolor{benchbg}
\multicolumn{3}{l}{\textbf{Benchmark Avg.}} & \cellcolor[RGB]{202,28,42}{\color{white}\textbf{78.0}} & \cellcolor[RGB]{226,82,51}{\color{white}67.5} & \cellcolor[RGB]{210,46,45}{\color{white}74.6} & \cellcolor[RGB]{206,38,44}{\color{white}76.2} & \cellcolor[RGB]{226,81,51}{\color{white}67.8} & \cellcolor[RGB]{245,124,57}{\color{white}59.3} & \cellcolor[RGB]{225,79,50}{\color{white}68.2} & \cellcolor[RGB]{253,165,72}45.1 & \cellcolor[RGB]{253,151,65}51.7 & \cellcolor[RGB]{255,236,194}10.3 & \cellcolor[RGB]{255,244,220}5.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{Condition} & \textbf{NB-2} & \textbf{GPT-I2} & \textbf{NB-1} & \textbf{Qwen-IE} & \textbf{BAGEL} & \textbf{FLUX.2-D} & \textbf{FLUX.1-Kt} & \textbf{LCat-IE} & \textbf{FLUX.2-Kl} & \textbf{HY-3} & \textbf{IP2P} \\
\midrule
\rowcolor{ours}
Baseline & \textbf{21.9} & 20.9 & 13.4 & 7.2 & 6.4 & 5.2 & 4.3 & 3.7 & 3.9 & 0.4 & 0.4 \\
Horizontal & 19.2 & \textbf{19.3} & 11.5 & 8.7 & 6.7 & 5.7 & 5.5 & 5.1 & 5.4 & 0.6 & 0.3 \\
Vertical & \textbf{21.0} & 17.4 & 13.3 & 8.0 & 5.0 & 6.4 & 3.8 & 3.5 & 5.7 & 0.5 & 0.2 \\
Nonstandard & \textbf{23.2} & 22.9 & 17.5 & 8.6 & 4.5 & 4.7 & 5.3 & 6.7 & 3.7 & 0.3 & 0.2 \\
Striped & 10.8 & \textbf{12.2} & 7.4 & 4.5 & 4.0 & 4.7 & 2.4 & 1.7 & 2.0 & 0.4 & 0.3 \\
$n_{\text{med}}$ & \textbf{17.9} & 17.0 & 11.9 & 6.8 & 5.0 & 3.6 & 3.9 & 3.4 & 3.1 & 0.4 & 0.6 \\
$n_{\text{high}}$ & \textbf{13.1} & 11.5 & 7.7 & 5.3 & 4.2 & 2.8 & 3.3 & 2.4 & 2.2 & 0.2 & 0.5 \\
$n_{\text{xhigh}}$ & \textbf{10.0} & 9.6 & 6.3 & 4.6 & 4.2 & 3.4 & 2.5 & 2.6 & 2.3 & 0.2 & 0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{Condition} & \textbf{NB-2} & \textbf{GPT-I2} & \textbf{NB-1} & \textbf{Qwen-IE} & \textbf{BAGEL} & \textbf{FLUX.2-D} & \textbf{FLUX.1-Kt} & \textbf{LCat-IE} & \textbf{FLUX.2-Kl} & \textbf{HY-3} & \textbf{IP2P} \\
\midrule
\rowcolor{ours}
Baseline & \textbf{48.1} & 42.8 & 28.1 & 21.6 & 17.8 & 18.5 & 13.3 & 17.1 & 15.2 & 4.9 & 4.2 \\
Horizontal & \textbf{47.7} & 44.1 & 30.0 & 27.6 & 19.2 & 21.1 & 28.6 & 22.3 & 20.3 & 6.5 & 4.2 \\
Vertical & \textbf{49.7} & 42.5 & 32.8 & 23.3 & 15.8 & 20.9 & 26.4 & 17.7 & 19.6 & 5.5 & 3.0 \\
Nonstandard & \textbf{45.6} & 42.1 & 29.8 & 21.0 & 14.4 & 13.6 & 14.5 & 20.9 & 13.0 & 3.3 & 1.5 \\
Striped & \textbf{42.6} & 40.7 & 25.6 & 25.4 & 23.0 & 23.4 & 18.2 & 15.9 & 15.0 & 5.0 & 3.2 \\
$n_{\text{med}}$ & \textbf{44.8} & 37.5 & 27.5 & 21.5 & 17.0 & 13.6 & 13.0 & 16.5 & 11.8 & 4.2 & 4.4 \\
$n_{\text{high}}$ & \textbf{41.7} & 34.9 & 24.2 & 18.4 & 15.0 & 13.1 & 12.1 & 9.9 & 10.3 & 3.3 & 2.7 \\
$n_{\text{xhigh}}$ & \textbf{36.4} & 31.9 & 19.2 & 17.1 & 12.5 & 13.0 & 8.8 & 11.4 & 8.5 & 3.4 & 3.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
\textbf{Condition} & \textbf{NB-2} & \textbf{GPT-I2} & \textbf{NB-1} & \textbf{Qwen-IE} & \textbf{BAGEL} & \textbf{FLUX.2-D} & \textbf{FLUX.1-Kt} & \textbf{LCat-IE} & \textbf{FLUX.2-Kl} & \textbf{HY-3} & \textbf{IP2P} \\
\midrule
\rowcolor{ours}
Baseline & \textbf{77.4} & 68.2 & 72.1 & 75.5 & 69.0 & 61.1 & 70.6 & 43.5 & 49.1 & 8.8 & 5.9 \\
Horizontal & \textbf{78.1} & 73.4 & 71.7 & 77.9 & 74.1 & 58.1 & 64.2 & 50.1 & 58.4 & 11.5 & 5.5 \\
Vertical & \textbf{79.8} & 70.4 & 73.8 & 78.3 & 75.3 & 59.3 & 63.5 & 45.2 & 64.1 & 11.9 & 5.7 \\
Nonstandard & 76.1 & 68.9 & 76.4 & \textbf{79.3} & 52.7 & 54.3 & 70.3 & 57.4 & 49.2 & 6.1 & 3.1 \\
Striped & \textbf{75.6} & 63.9 & 74.0 & 70.4 & 67.6 & 62.7 & 59.1 & 37.7 & 40.5 & 12.7 & 9.7 \\
$n_{\text{med}}$ & \textbf{79.5} & 68.5 & 74.6 & 76.6 & 67.0 & 60.0 & 71.6 & 43.5 & 53.5 & 10.2 & 6.9 \\
$n_{\text{high}}$ & \textbf{79.7} & 64.4 & 76.6 & 77.0 & 68.9 & 60.9 & 74.2 & 42.1 & 49.0 & 10.5 & 4.2 \\
$n_{\text{xhigh}}$ & \textbf{78.2} & 62.1 & 77.7 & 74.2 & 68.0 & 58.3 & 72.0 & 41.1 & 49.7 & 11.0 & 6.4 \\
\bottomrule
\end{tabular}
